Phenomenological Aspects of Gauge Mediation with Sequestered Supersymmetry Breaking in light of Dark Matter Detection

In a recent work, a model of gauge mediation with sequestered supersymmetry (SUSY) breaking was proposed. In this model, the mass of the gravitino is O(100) GeV without causing the flavor-changing neutral-current problem. In contrast to traditional gauge mediation, the gravitino is not the lightest SUSY particle and the neutralino is the candidate of the dark matter. In this paper, we investigate phenomenological aspects of this model and discuss the possibility of the direct detection of the dark matter. In particular, we focus on the light neutralino case and find that the light-Higgsino scenario such as the focus point is interesting, taking account of the recent CDMS result.

==> out.tex <==

\scalebox{1}{
\begin{picture}(220,186.881)(0,0)
\put(5,21.8544){\line(1,0){20}}
\put(10,24.8544){$\scriptstyle h^0$}
\put(5,93.2584){\line(1,0){20}}
\put(5,93.3954){\line(1,0){20}}
\put(5,94.7354){\line(1,0){20}}
 \put(5,97.7354){$\scriptstyle H^{\pm}$}
 \put(5,86.2584){$\scriptstyle A^0,H^0$}
\put(37,9.5589){\line(1,0){20}}
\put(42.,13.5589){$\scriptstyle {\tilde{\chi}^0_1}$}
\put(37,44.592){\line(1,0){20}}
\put(42.,48.592){$\scriptstyle {\tilde{\chi}^0_2}$}
\put(37,54.3546){\line(1,0){20}}
\put(42.,58.3546){$\scriptstyle {\tilde{\chi}^0_3}$}
\put(37,69.913){\line(1,0){20}}
\put(42.,73.913){$\scriptstyle {\tilde{\chi}^0_4}$}
\put(69,44.566){\line(1,0){20}}
\put(74.,48.566){$\scriptstyle {\tilde{\chi}^{\pm}}_1$}
\put(69,69.5706){\line(1,0){20}}
\put(74.,73.5706){$\scriptstyle {\tilde{\chi}^{\pm}_2}$}
\put(101,122.757){\line(1,0){20}}
\put(106,126.757){$\scriptstyle {\tilde g}$}
\put(133,172.474){\line(1,0){20}}
\put(133,171.131){\line(1,0){20}}
\put(133,176.474){$\scriptstyle \tilde d_L\,\tilde u_L$}
\put(133,155.789){\line(1,0){20}}
\put(133,156.944){\line(1,0){20}}
\put(133,147.789){$\scriptstyle \tilde d_R\,\tilde u_R$}
\put(133,79.5842){\line(1,0){20}}
\put(133,78.0162){\line(1,0){20}}
\put(138,70.0162){$\scriptstyle \tilde \nu_e$}
\put(138,83.5842){$\scriptstyle \tilde e_L$}
\put(133,35.566){\line(1,0){20}}
\put(138,39.566){$\scriptstyle \tilde e_R $}
\put(165,139.014){\line(1,0){20}}
\put(170,131.014){$\scriptstyle \tilde t_1$}
\put(165,166.881){\line(1,0){20}}
\put(165,154.476){\line(1,0){20}}
\put(170,158.476){$\scriptstyle \tilde b_1$}
\put(165,164.281){\line(1,0){20}}
\put(165,168.281){$\scriptstyle \tilde b_2\,\tilde t_2$}
\put(165,35.0972){\line(1,0){20}}
\put(170,39.0972){$\scriptstyle \tilde \tau_1$}
\put(165,79.5468){\line(1,0){20}}
\put(170,83.5468){$\scriptstyle \tilde \tau_2$}
\put(165,77.9294){\line(1,0){20}}
\put(170,69.9294){$\scriptstyle \tilde \nu_{\tau}$}
\put(246,86.4404){\small Mass }
\put(246,76.4404){$\scriptstyle {\rm (GeV)}$ }
\put(220,-10){\vector(0,1){196.881}}
\put(220,0){\line(1,0){10}}
\put(232,-2){$\scriptstyle 0$}
\put(220,40){\line(1,0){10}}
\put(232,38){$\scriptstyle 200$}
\put(220,80){\line(1,0){10}}
\put(232,78){$\scriptstyle 400$}
\put(220,120){\line(1,0){10}}
\put(232,118){$\scriptstyle 600$}
\put(220,160){\line(1,0){10}}
\put(232,158){$\scriptstyle 800$}
\put(220,0){\line(1,0){5}}
\put(220,20){\line(1,0){5}}
\put(220,40){\line(1,0){5}}
\put(220,60){\line(1,0){5}}
\put(220,80){\line(1,0){5}}
\put(220,100){\line(1,0){5}}
\put(220,120){\line(1,0){5}}
\put(220,140){\line(1,0){5}}
\put(220,180){\line(1,0){5}}
\end{picture} }



==> sce.tex <==

\scalebox{1}{
\begin{picture}(200,200)(0,-10)
\put(100,216){Energy scale }
\put(100,-10){\vector(0,1){220}}
\put(100,0){\line(1,0){10}}
\put(112,-4){\small electroweak breaking}
\put(100,70){\line(1,0){10}}
\put(112,66){$M_{\rm mess}$}
\put(118,52){$\to$ $m_{\rm soft}$ {\small generation}}
\put(100,110){\line(1,0){10}}
\put(112,106){$\Lambda_{ \scalebox{4}[0.8]{/}\hspace{-2em}{\rm SUSY}}=\sqrt{F}={\cal O}(10^{10})$ GeV}
\put(100,170){\line(1,0){10}}
\put(112,166){\small conformal fixed point $M_*$}
\put(112,130){\scalebox{1.5}[3.8]{\}}}
\put(126,145){\small conformal sequestering}
\put(130,135){\small $\to$ suppression of flavor violating terms}
\put(100,190){\line(1,0){10}}
\put(112,186){$\Lambda_{\rm cut-off }$ such as $M_{ PL}$}

\put(90,23){\scalebox{1.5}[4.6]{\{}}
\put(25,31){\small MSSM RGE}
\end{picture}
}
